Point interpolation and distributional universality in flow-based generative models

Motivated by the expressive power of neural ordinary differential equations in flow-based generative modeling, we study the approximation of probability measures by pushforwards generated by parameterized families of Lipschitz vector fields. For Wasserstein distances, we establish a quantitative relationship between finite-sample point interpolation and distributional approximation, and derive universality criteria based on $L^p$-approximation of transport maps. In particular, affine-invariant families containing a non-affine vector field are universal from compactly supported absolutely continuous base measures. For total variation, we show that coordinate-wise dynamics are insufficient in dimensions $d\geq 2$ and establish sufficient conditions based on one-dimensional Sobolev approximation and shear-type mixing. We further examine the role of point interpolation, establishing when different regimes relate to one another and when approximate interpolation can be made exact.

==> figure_implications.tex <==
\begingroup
\providecolor{condPink}{HTML}{BE4082}
\providecolor{condBlue}{HTML}{1979A9}
\providecolor{condGreen}{HTML}{2E8B57}
\providecolor{figref}{HTML}{526078}
\providecolor{nonimplRed}{HTML}{C43C35}
\usetikzlibrary{calc,arrows.meta}

\newcommand{\impDef}[1]{{\normalfont\unboldmath\tiny\textcolor{figref}{%
  \hyperref[#1]{Def.~\ref*{#1}}}}}
\newcommand{\impThm}[1]{\hyperref[#1]{Thm.~\ref*{#1}}}
\newcommand{\impProp}[1]{\hyperref[#1]{Prop.~\ref*{#1}}}
\newcommand{\impCor}[1]{\hyperref[#1]{Cor.~\ref*{#1}}}
\newcommand{\impEq}[1]{\hyperref[#1]{(\ref*{#1})}}
\newcommand{\impSub}[1]{{\normalfont\unboldmath\tiny #1}}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  box/.style={
    draw=black!30,
    line width=.75pt,
    rounded corners=2pt,
    fill=white,
    align=center,
    font=\scriptsize,
    text=black!62,
    text width=1.9cm,
    minimum height=.7cm,
    inner xsep=3pt,
    inner ysep=3pt,
    outer sep=1pt
  },
  key/.style={
    box,
    draw=figref!85!black,
    line width=1.2pt,
    fill=white,
    text=black,
    font=\scriptsize\bfseries\boldmath,
    text width=2.35cm,
    minimum height=.92cm,
    inner xsep=4pt,
    inner ysep=4pt
  },
  hyp/.style={
    box,
    draw=black!45,
    rounded corners=0pt,
    fill=black!5,
    text=black!80,
    font=\scriptsize\itshape,
    text width=1.32cm
  },
  tv/.style={draw=condGreen},
  interp/.style={draw=condPink},
  wasser/.style={draw=condBlue},
  impl/.style={
    -{Stealth[length=1.9mm]},
    line width=.55pt,
    draw=black!70
  },
  faint/.style={
    draw=black!32,
    line width=.45pt
  },
  equiv/.style={
    {Stealth[length=1.9mm]}-{Stealth[length=1.9mm]},
    line width=.55pt,
    draw=black!70
  },
  mainequiv/.style={
    equiv,
    line width=1pt,
    draw=black
  },
  cond/.style={
    impl,
    dash pattern=on 2.5pt off 2pt
  },
  nonimpl/.style={
    -{Stealth[length=2mm]},
    line width=.75pt,
    solid,
    draw=nonimplRed
  },
  lbl/.style={
    font=\tiny,
    text=figref,
    fill=white,
    inner sep=2pt,
    align=center
  },
  cross/.style={
    fill=white,
    inner sep=.4pt,
    text=nonimplRed,
    font=\Large\bfseries\boldmath
  }
]

% Exactly three rows. The styles and reference macros above follow the
% original figure; only the family border colours and layout are changed.
\def\rTV{3.30}
\def\rI{0}
\def\rW{-3.10}

% --- Nodes ------------------------------------------------------------

% TV: empirical, unrestricted, absolutely continuous.
\node[box,tv] (tvemp) at (0,\rTV)
  {TV-UAP\\\impSub{on $\mathcal P_{\mathrm{emp}}(\R^d)$}};
\node[box,tv] (tvuap) at (3.3,\rTV)
  {TV-UAP\\\impDef{def:gm:D-UAP}};
\node[key,tv,fill=condGreen!8] (tvac) at (6.6,\rTV)
  {TV-UAP\\\impSub{on $\Pac(\R^d)$}};

% Structural assumption: only its implication to TV-UAP on P_ac is shown.
\node[hyp] (aff) at (10.5,\rTV)
  {Affine invariance\\\impDef{def:gm:scaling_affine}};

% Interpolation: this order keeps all but one implication local.
\node[box,interp] (epiuip) at (0,\rI)
  {Exact $\pi$-UIP\\\impDef{def:gm:permUIP}};
\node[key,interp,fill=condPink!8] (euip) at (3.3,\rI)
  {Exact UIP\\\impDef{def:interp:UIP}};
\node[box,interp] (auip) at (6.6,\rI)
  {Approximate UIP\\\impDef{def:interp:UIP}};
\node[key,interp,fill=condPink!8] (apiuip) at (10.5,\rI)
  {Approximate $\pi$-UIP\\\impDef{def:gm:permUIP}};
\node[key,interp,fill=condPink!8] (lpiuip) at (13.8,\rI)
  {$\Lambda$-approximate $\pi$-UIP\\
   \impDef{def:gm:Lip_piUIP}};

% Wasserstein: align the empirical and Lipschitz equivalences vertically.
\node[box,wasser] (wpac) at (3.3,\rW)
  {$W_p$-UAP\\\impSub{on $\Pac(\R^d)$}};
\node[box,wasser] (wpuap) at (6.6,\rW)
  {$W_p$-UAP\\\impDef{def:gm:D-UAP}};
\node[key,wasser,fill=condBlue!8] (wpemp) at (10.5,\rW)
  {$W_p$-UAP\\
   \impSub{on $\mathcal P_{\mathrm{emp}}(\R^d)$}};
\node[key,wasser,fill=condBlue!8] (lwp) at (13.8,\rW)
  {$\Lambda$-$W_p$-UAP\\\impDef{def:gm:Lip_WpUAP}};

% --- General implications --------------------------------------------

\draw[impl] (tvuap.east) -- (tvac.west);
\draw[impl,faint] (tvuap.west) -- (tvemp.east);
\draw[impl] (euip.west) -- (epiuip.east);
\draw[impl] (euip.east) -- (auip.west);

% Exact pi-UIP -> Approximate pi-UIP, above the interpolation row.
\draw[impl,rounded corners=3pt]
  ([xshift=6mm]epiuip.north)
  -- (.60,1.05) -- (9.85,1.05)
  -- ([xshift=-6.5mm]apiuip.north);

% The wider gap accommodates the reference immediately above the arrow.
\draw[equiv] (auip.east) --
  node[lbl,above=2pt,fill=none,inner sep=1pt]
    {\impProp{prop:approx_labeled_unlabeled}}
  (apiuip.west);

\draw[impl] (lpiuip.west) -- (apiuip.east);
\draw[impl,faint] (wpuap.west) -- (wpac.east);
\draw[impl] (wpuap.east) -- (wpemp.west);
\draw[impl,rounded corners=3pt]
  (lwp.south) -- (13.8,-4.10)
  -- (6.6,-4.10) -- (wpuap.south);

% --- Conditional implications ----------------------------------------
% Dashed black arrows: the hypotheses are those of the cited result.
\draw[cond]
  (aff.west) --
  node[lbl,above=2pt] {\impCor{cor:gm:gen_TV}}
  (tvac.east);

\draw[cond,rounded corners=3pt]
  (auip.south) -- (6.6,-.92)
  -- node[lbl,below=2pt]
       {\impProp{prop:approx_exact_UIP}}
     (3.85,-.92)
  -- ([xshift=5.5mm]euip.south);

% --- Equivalences -----------------------------------------------------

\draw[equiv,faint]
  (tvemp.south) --
  node[lbl,right=1pt]
    {\impEq{eq:gm:TV_empirical_matching}}
  (epiuip.north);

\draw[mainequiv]
  (apiuip.south) --
  node[lbl,right=1pt]
    {\impThm{thm:gm:Wp_permUIP}}
  (wpemp.north);

\draw[mainequiv]
  (lpiuip.south) --
  node[lbl,right=1pt]
    {\impThm{thm:gm:Lip_WpUAP_equiv}}
  (lwp.north);

% --- All four original non-implications -------------------------------

% Exact UIP does not imply TV-UAP on P_ac.
% A narrow white underlay separates the single crossing from the solid
% Exact pi-UIP -> Approximate pi-UIP route; it is not a junction.
\draw[nonimpl,rounded corners=3pt,
      preaction={draw=white,line width=3pt,solid,-}]
  ([xshift=-6.5mm]euip.north)
  -- (2.65,2.15)
  -- node[pos=.3485,cross] {$\times$}
     node[pos=.3485,lbl,below=7pt]
       {\impProp{prop:uip_tv_independent}\\[-1pt] $d\ge2$}
     (5.95,2.15)
  -- ([xshift=-6.5mm]tvac.south);

% TV-UAP on P_ac does not imply Approximate pi-UIP.
\draw[nonimpl,rounded corners=3pt]
  ([xshift=6.5mm]tvac.south)
  -- (7.25,1.65)
  -- node[midway,cross] {$\times$}
     node[midway,lbl,above=7pt]
       {\impProp{prop:uip_tv_independent}\\[-1pt] $d\ge2$}
     (11.15,1.65)
  -- ([xshift=6.5mm]apiuip.north);

% W_p-UAP on P_ac does not imply Approximate pi-UIP.
\draw[nonimpl,rounded corners=3pt]
  ([xshift=6.5mm]wpac.north)
  -- (3.95,-1.75)
  -- node[pos=.52,cross] {$\times$}
     node[pos=.52,lbl,below=7pt]
       {\impProp{prop:gm:piUIP_not_WpUAP}\\[-1pt] $d\ge2$}
     (9.85,-1.75)
  -- ([xshift=-6.5mm]apiuip.south);

% Exact UIP does not imply W_p-UAP on P_ac.
\draw[nonimpl]
  ([xshift=-7mm]euip.south) --
  node[cross] {$\times$}
  node[lbl,left=8pt]
    {\impProp{prop:gm:piUIP_not_WpUAP}\\[-1pt] $d\ge2$}
  ([xshift=-7mm]wpac.north);

\end{tikzpicture}
\endgroup
